Adapt then Unlearn: Exploring Parameter Space Semantics for Unlearning in Generative Adversarial Networks

Owing to the growing concerns about privacy and regulatory compliance, it is desirable to regulate the output of generative models. To that end, the objective of this work is to prevent the generation of outputs containing undesired features from a pre-trained Generative Adversarial Network (GAN) where the underlying training data set is inaccessible. Our approach is inspired by the observation that the parameter space of GANs exhibits meaningful directions that can be leveraged to suppress specific undesired features. However, such directions usually result in the degradation of the quality of generated samples. Our proposed two-stage method, known as 'Adapt-then-Unlearn,' excels at unlearning such undesirable features while also maintaining the quality of generated samples. In the initial stage, we adapt a pre-trained GAN on a set of negative samples (containing undesired features) provided by the user. Subsequently, we train the original pre-trained GAN using positive samples, along with a repulsion regularizer. This regularizer encourages the learned model parameters to move away from the parameters of the adapted model (first stage) while not degrading the generation quality. We provide theoretical insights into the proposed method. To the best of our knowledge, our approach stands as the first method addressing unlearning within the realm of high-fidelity GANs (such as StyleGAN). We validate the effectiveness of our method through comprehensive experiments, encompassing both class-level unlearning on the MNIST and AFHQ dataset and feature-level unlearning tasks on the CelebA-HQ dataset. Our code and implementation is available at: https://github.com/atriguha/Adapt_Unlearn.

==> afhq-gen-quality.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}
    \node[]at (0, 0){\includegraphics[width=.25\textwidth]{image_samples/AFHQ/Pre_trained_GAN_image.png}};

    \node[]at (4.5, 0){\includegraphics[width=.25\textwidth]{image_samples/AFHQ/Cat/Cat_EL2_Unlearn.png}};

    \node[]at (0, -5){\includegraphics[width=.25\textwidth]{image_samples/AFHQ/Dog/Dog_IL2_Unlearn.png}};

    \node[]at (4.5, -5){\includegraphics[width=.25\textwidth]{image_samples/AFHQ/Wild/Wild_Unlearn_IL2.png}};

    \node[]at (0, -2.5) {\bf \small Original GAN};
    \node[]at (4.5, -2.5) {\bf \small Cat};
    \node[]at (0, -7.5) {\bf \small Dog};
    \node[]at (4.5, -7.5) {\bf \small Wild};

    
\end{tikzpicture}

==> afhq_visuals.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}
    \node[]at (-8, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/original/cat/grid_image.png}};
    \node[]at (-8, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/original/dog/grid_image.png}};
    \node[]at (-8, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/original/wild/grid_image.png}};


    \node[]at (-4, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/extrapolate/cat/grid_image.png}};
    \node[]at (-4, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/extrapolate/dog/grid_image.png}};
    \node[]at (-4, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/extrapolate/wild/grid_image.png}};


    \node[]at (0, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/reci/cat/grid_image.png}};
    \node[]at (0, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/reci/dog/grid_image.png}};
    \node[]at (0, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/reci/wild/grid_image.png}};


    \node[]at (4, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/repel/cat/grid_image.png}};
    \node[]at (4, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/repel/dog/grid_image.png}};
    \node[]at (4, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/repel/wild/grid_image.png}};

    \node[]at (8, 3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/expo/cat/grid_image.png}};
    \node[]at (8, 0){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/expo/dog/grid_image.png}};
    \node[]at (8, -3){\includegraphics[width=.22\textwidth]{Figures/AFHQ/images_paper/expo/wild/grid_image.png}};




    % upper texts
    \node[]at (-8, 4.7) {\bf \Large Original Samples};
    \node[]at (-4, 4.7) {\bf \Large Extrapolation};
    \node[]at (0, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{IL2}}$};
    \node[]at (4, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{NL2}}$};
    \node[]at (8, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{EL2}}$};

    % side texts
    \node[]at (-10.2, 3) {\bf \Large \rotatebox{90}{Cats}};
    \node[]at (-10.2, 0) {\bf \Large \rotatebox{90}{Dogs}};
    \node[]at (-10.2, -3) {\bf \Large \rotatebox{90}{Wild}};

    
\end{tikzpicture}

==> bd_tikz.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}
    \fill[yellow!70] (0,-4) rectangle (9.1,5);
    \fill[blue!10] (-9.1,-4) rectangle (0,5);
    \fill[black!5] (-9.1,-8.9) rectangle (9.1,-4);


    % GAN blocks
    
    \node[trapezium, trapezium stretches = true, minimum width = 3.8cm, minimum height = 1.5cm, draw=magenta!70!black, rotate=180, dashed, line width=1.2mm,  pattern=horizontal lines, pattern color=magenta!70!black][preaction={fill=magenta!40}] (theta_g) at (0,0) {\rotatebox{180}{\huge $\mathbf{G_{\theta_G}}$}};

    \node[trapezium, trapezium stretches = true, minimum width = 3.8cm, minimum height = 1.5cm, draw=green!70!black, rotate=180, solid, line width=1.2mm, pattern=horizontal lines, pattern color=green!70!black][preaction={fill=green!40}] (theta_p) at (7,0) {\rotatebox{180}{\huge $\mathbf{G_{\theta_P}}$}};

    \node[trapezium, trapezium stretches = true, minimum width = 3.8cm, minimum height = 1.5cm, draw=red!70!black, rotate=180, solid, line width=1.2mm, pattern=horizontal lines, pattern color=red!70!black][preaction={fill=red!40}] (theta_n) at (-7,0) {\rotatebox{180}{\huge $\mathbf{G_{\theta_N}}$}};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Description

    \node[trapezium, trapezium stretches = true, minimum width = 3.8cm, minimum height = 1.5cm, draw=magenta!70!black, dashed, line width=1.2mm,  pattern=horizontal lines, pattern color=magenta!70!black][preaction={fill=magenta!40}] (theta_g_d) at (-6.5,-5.2) {\rotatebox{0}{\huge $\mathbf{G_{\theta_G}}$}};

    \node[] at (-6.5, -6.5) {\Large \bf Pre-trained GAN};

    \node[trapezium, trapezium stretches = true, minimum width = 3.8cm, minimum height = 1.5cm, draw=red!70!black, solid, line width=1.2mm, pattern=horizontal lines, pattern color=red!70!black][preaction={fill=red!40}] (theta_n_d) at (0,-5.2) {\rotatebox{0}{\huge $\mathbf{G_{\theta_N}}$}};

    \node[] at (0, -6.5) {\Large \bf Negative Adapted GAN};

    \node[trapezium, trapezium stretches = true, minimum width = 3.8cm, minimum height = 1.5cm, draw=green!70!black, solid, line width=1.2mm, pattern=horizontal lines, pattern color=green!70!black][preaction={fill=green!40}] (theta_p_d) at (6.5,-5.2) {\rotatebox{0}{\huge $\mathbf{G_{\theta_P}}$}};

    \node[] at (6.5, -6.5) {\Large \bf Unlearnt GAN};

    \draw[ draw=red!90!black, -Stealth, dashed, line width = 1.2mm ]  (-5.25, -7.5) to ++(4,0) ;

    \node[] at (-3.25, -8.1) {\Large \bf Stage-1: Negative Adaptation};

    \draw[ draw=green!90!black, -Stealth, dashed, line width = 1.2mm ]  (1.25, -7.5) to ++(4,0) ;

    \node[] at (3.25, -8.1) {\Large \bf Stage-2: Unlearning};
    
    


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Image Boxes

    \node[] (orig_samples) at (0, 3) {\includegraphics[width=.12\textwidth]{img/all_img_bangs.png}};

    \node[] (adapt_samples) at (-7, 3) {\includegraphics[width=.12\textwidth]{img/adapt_img_bangs.png}};

    \node[] (unlearn_samples) at (7, 3) {\includegraphics[width=.12\textwidth]{img/unlearn_img_bangs.png}};

    \node[] (pos_samples) at (3.5, 2.6) {\includegraphics[width=.18\textwidth]{img/pos_img_bangs.png}};
    \node[below=1pt,at=(pos_samples.south)] (cc_p) {\large \color{green!80!black}{\Large \textbf{Positive Samples}}};

    \node[] (neg_samples) at (-3.5, 2.6) {\includegraphics[width=.09\textwidth]{img/neg_img_bangs.png}};
    \node[below=1pt,at=(neg_samples.south)] (cc_n) {\large \color{red!80!black}{\Large \textbf{Negative Samples}}};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % User and Noise
    \node[] (user) at (0, 5.5) {\huge \color{black}{ \textbf{Feedback}}};
    
    \node[] (noise) at (0, -3.5) { \LARGE $\bf{\eta \sim \mathcal{N}(0,I)}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Noise to GANs
    
    \draw[black!70,-Stealth, line width=0.7mm]  (noise.north)++(0.1,0)   .. controls (0.3,-.25) and (7,-3.5) ..   (theta_p) ;
    \draw[black!70,-Stealth, line width=0.7mm]  (noise.north)++(-0.1,0) .. controls (-0.3,-.25) and (-7,-3.5) .. (theta_n) ;
    \draw[black!70,-Stealth, line width=0.7mm]  (noise.north)++(0,0) to [out=90,in=-90] (theta_g.north) ;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % GANs to Image Blocks

    \draw[black!90,-{Latex[open]}, line width=0.8mm]  (theta_g.south)++(0,0.1) to [out=90,in=-90] (orig_samples) ;
    \draw[black!90,-{Latex[open]}, line width=0.8mm]  (theta_p.south)++(0,0.1) to [out=90,in=-90] (unlearn_samples) ;
    \draw[black!90,-{Latex[open]}, line width=0.8mm]  (theta_n.south)++(0,0.1) to [out=90,in=-90] (adapt_samples) ;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % User to Image blocks

    \draw[black!90,-{Latex[open]}, line width=0.8mm]  (orig_samples.north) to [out=90,in=-90] (user) ;

    \draw[green!90!black,-{Latex[open]}, line width=0.8mm]  (user.south)++(0.15,0) to [out=-70,in=90] (pos_samples.north) ;

    \draw[red!90!black,-{Latex[open]}, line width=0.8mm]  (user.south)++(-0.25,0) to [out=-110,in=90] (neg_samples.north) ;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % GAN to GAN + Pos,Neg Samples to GANs

    \draw[ draw=green!90!black, -Stealth, dashed, line width = 1mm ]  (theta_g.west)++(0.25,0) to [out=0,in=-180] node[below] {\LARGE $\bf{\mathcal{L}'_{adv}+\mathcal{L}_{repel}}$} (theta_p.east) ;

    \draw[ draw=red!90!black, -Stealth, dashed, line width = 1mm ]  (theta_g.east)++(-0.25,0) to [out=-180,in=0] node[below] {\LARGE $\bf{\mathcal{L}_{adv}+\mathcal{L}_{adapt}}$} (theta_n.west) ;

    \draw[ draw=green!90!black, -, dashed, line width = 1mm ]  (cc_p.south) to [out=-90,in=90]  (3.5,0) ;

    \draw[ draw=red!90!black, -, dashed, line width = 1mm ]  (cc_n.south) to [out=-90,in=90]  (-3.5,0) ;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Shades and Overlays

    % \node[rectangle] (rsbg) at (3.5,0) {};
    \node[]at (6,-3) {\huge \color{orange!80}{\textbf{Unlearning}}};

    \node[]at (-5.2,-3) {\huge \color{blue!70}{\textbf{Negative Adaptation}}};

    \node[] at (0, -9.52){\bf \LARGE (a)};

    \node[]at (15.85, 3){\includegraphics[trim=180 100 180 100, clip, width=.65\textwidth]{img/transition_teaser_new.png}};

    \node[] at (15.85, -2){\bf \LARGE (b)};

    \node[]at (11.5, -5){\includegraphics[width=.22\textwidth]{img/mog.png}};
    \node[]at (11.5, -2.9) {\bf MoG Dataset};

    \node[]at (11.5, -9.35){\includegraphics[width=.22\textwidth]{img/mog_gen.png}};
    \node[]at (11.5, -7.25) {\bf Original GAN Samples};

    \node[]at (15.85, -5){\includegraphics[width=.22\textwidth]{img/mog_neg.png}};
    \node[]at (15.85, -2.9) {\bf Negative Samples};

    \node[]at (15.85, -9.35){\includegraphics[width=.22\textwidth]{img/mog_gen_neg.png}};
    \node[]at (15.85, -7.25) {\bf Adapted GAN Samples};

    \node[]at (20.2, -5){\includegraphics[width=.22\textwidth]{img/mog_pos.png}};
    \node[]at (20.2, -2.9) {\bf Positive Samples};

    \node[]at (20.2, -9.35){\includegraphics[width=.22\textwidth]{img/mog_unlearnt.png}};
    \node[]at (20.2, -7.25) {\bf Unlearnt GAN Samples};

    \node[] at (15.85, -11.52){\bf \LARGE (c)};

    
\end{tikzpicture}

==> celeba-gen-quality.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}
    \node[]at (2.25, 5){\includegraphics[width=.25\textwidth]{image_samples/CELEBA/Original_GAN.png}};

    \node[]at (0, 0){\includegraphics[width=.25\textwidth]{image_samples/CELEBA/Bangs/Bangs_EL2_unlearn.png}};

    \node[]at (4.5, 0){\includegraphics[width=.25\textwidth]{image_samples/CELEBA/Wearing_Hat/Wearing_Hat_EL2_Unlearn.png}};

    \node[]at (0, -5){\includegraphics[width=.25\textwidth]{image_samples/CELEBA/bald/Bald_EL2_unlearn.png}};

    \node[]at (4.5, -5){\includegraphics[width=.25\textwidth]{image_samples/CELEBA/eyeglasses/Eyeglasses_IL2_unlearn.png}};

    \node[]at (2.25, 2.5) {\bf \small Original GAN};
    \node[]at (0, -2.5) {\bf \small Bangs};
    \node[]at (4.5, -2.5) {\bf \small Hats};
    \node[]at (0, -7.5) {\bf \small Bald head};
    \node[]at (4.5, -7.5) {\bf \small Eyeglass};

    
\end{tikzpicture}

==> celeba_visuals.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}

    \node[]at (-8, 0){\includegraphics[width=.22\textwidth]{Figures/CelebA_HQ_6Images/old.png}};
    \node[]at (-4, 0){\includegraphics[width=.22\textwidth]{Figures/CelebA_HQ_6Images/extrapolate.png}};
    \node[]at (0, 0){\includegraphics[width=.22\textwidth]{Figures/CelebA_HQ_6Images/reci.png}};
    \node[]at (4, 0){\includegraphics[width=.22\textwidth]{Figures/CelebA_HQ_6Images/repel.png}};
    \node[]at (8, 0){\includegraphics[width=.22\textwidth]{Figures/CelebA_HQ_6Images/expo.png}};

    % upper texts
    \node[]at (-8, 5.2) {\bf \Large Original Samples};
    \node[]at (-4, 5.2) {\bf \Large Extrapolation};
    \node[]at (0, 5.2) {\bf \LARGE $\gL_{repulsion}^{\text{IL2}}$};
    \node[]at (4, 5.2) {\bf \LARGE $\gL_{repulsion}^{\text{NL2}}$};
    \node[]at (8, 5.2) {\bf \LARGE $\gL_{repulsion}^{\text{EL2}}$};

    % side texts
    \node[]at (-10.2, 3.5) {\bf \Large \rotatebox{90}{Bangs}};
    \node[]at (-10.2, 1.25) {\bf \Large \rotatebox{90}{Eyeglass}};
    \node[]at (-10.2, -1.25) {\bf \Large \rotatebox{90}{Bald head}};
    \node[]at (-10.2, -3.5) {\bf \Large \rotatebox{90}{Hats}};
    
\end{tikzpicture}

==> celeba_visuals_new.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}

    \node[]at (-8, 3){\includegraphics[width=.22\textwidth]{Figures/bangs/bangs_old.png}};
    \node[]at (-8, 0){\includegraphics[width=.22\textwidth]{Figures/eyeglasses/eyeglasses_old.png}};
    \node[]at (-8, -3){\includegraphics[width=.22\textwidth]{Figures/bald/bald_old.png}};
    \node[]at (-8, -6){\includegraphics[width=.22\textwidth]{Figures/hats/hats_old.png}};


    \node[]at (-4, 3){\includegraphics[width=.22\textwidth]{Figures/bangs/bangs_extrapolate.png}};
    \node[]at (-4, 0){\includegraphics[width=.22\textwidth]{Figures/eyeglasses/eyeglasses_extrapolate.png}};
    \node[]at (-4, -3){\includegraphics[width=.22\textwidth]{Figures/bald/bald_extrapolate.png}};
    \node[]at (-4, -6){\includegraphics[width=.22\textwidth]{Figures/hats/hats_extrapolate.png}};


    \node[]at (0, 3){\includegraphics[width=.22\textwidth]{Figures/bangs/bangs_reciprocal.png}};
    \node[]at (0, 0){\includegraphics[width=.22\textwidth]{Figures/eyeglasses/eyeglasses_reci.png}};
    \node[]at (0, -3){\includegraphics[width=.22\textwidth]{Figures/bald/bald_reci.png}};
    \node[]at (0, -6){\includegraphics[width=.22\textwidth]{Figures/hats/hats_reci.png}};

    \node[]at (4, 3){\includegraphics[width=.22\textwidth]{Figures/bangs/bangs_repel.png}};
    \node[]at (4, 0){\includegraphics[width=.22\textwidth]{Figures/eyeglasses/eyeglasses_repel.png}};
    \node[]at (4, -3){\includegraphics[width=.22\textwidth]{Figures/bald/bald_repel.png}};
    \node[]at (4, -6){\includegraphics[width=.22\textwidth]{Figures/hats/hats_repel.png}};


    \node[]at (8, 3){\includegraphics[width=.22\textwidth]{Figures/bangs/bangs_exponential.png}};
    \node[]at (8, 0){\includegraphics[width=.22\textwidth]{Figures/eyeglasses/eyeglasses_expo.png}};
    \node[]at (8, -3){\includegraphics[width=.22\textwidth]{Figures/bald/bald_expo.png}};
    \node[]at (8, -6){\includegraphics[width=.22\textwidth]{Figures/hats/hats_expo.png}};
    

    % upper texts
    \node[]at (-8, 4.7) {\bf \Large Original Samples};
    \node[]at (-4, 4.7) {\bf \Large Extrapolation};
    \node[]at (0, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{IL2}}$};
    \node[]at (4, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{NL2}}$};
    \node[]at (8, 4.7) {\bf \LARGE $\gL_{repulsion}^{\text{EL2}}$};

    % side texts
    \node[]at (-10.2, 3) {\bf \Large \rotatebox{90}{Bangs}};
    \node[]at (-10.2, 0) {\bf \Large \rotatebox{90}{Eyeglass}};
    \node[]at (-10.2, -3) {\bf \Large \rotatebox{90}{Bald head}};
    \node[]at (-10.2, -6) {\bf \Large \rotatebox{90}{Hats}};
    
\end{tikzpicture}

==> mnist-gen-quality.tex <==
\usetikzlibrary{decorations.pathmorphing}

\begin{tikzpicture}
    \node[]at (0, 0){\includegraphics[width=.25\textwidth]{image_samples/MNIST/Original_GAN.png}};

    \node[]at (4.5, 0){\includegraphics[width=.25\textwidth]{image_samples/MNIST/1/Unlearn_MNIST_EL2.png}};

    \node[]at (9, 0){\includegraphics[width=.25\textwidth]{image_samples/MNIST/4/Unlearn_MNIST_EL2.png}};

    \node[]at (13.5, 0){\includegraphics[width=.25\textwidth]{image_samples/MNIST/8/Unlearn_EL2_MNIST.png}};

    \node[]at (0, -2.5) {\bf Original GAN};
    \node[]at (4.5, -2.5) {\bf Class 1};
    \node[]at (9, -2.5) {\bf Class 4};
    \node[]at (13.5, -2.5) {\bf Class 8};

    
\end{tikzpicture}
